Mechanical Search on Shelves using a Novel "Bluction" Tool

Shelves are common in homes, warehouses, and commercial settings due to their storage efficiency. However, this efficiency comes at the cost of reduced visibility and accessibility. When looking from a side (lateral) view of a shelf, most objects will be fully occluded, resulting in a constrained lateral-access mechanical search problem. To address this problem, we introduce: (1) a novel bluction tool, which combines a thin pushing blade and suction cup gripper, (2) an improved LAX-RAY simulation pipeline and perception model that combines ray-casting with 2D Minkowski sums to efficiently generate target occupancy distributions, and (3) a novel SLAX-RAY search policy, which optimally reduces target object distribution support area using the bluction tool. Experimental data from 2000 simulated shelf trials and 18 trials with a physical Fetch robot equipped with the bluction tool suggest that using suction grasping actions improves the success rate over the highest performing push-only policy by 26% in simulation and 67% in physical environments.

==> figures/bluction_diagram.tex <==
%
%
%

\begin{tikzpicture}[
   myarrow/.style={>=stealth,blue,thick},
   mylabel/.style={font=\small,black,inner sep=0}
]
\node [inner sep=0, anchor=south west] (cad) at (0,0) {\includegraphics[width=3.4in]{figures/bluction_cad_with_camera_and_can_soup_outlined.png}};
%
%
%
\begin{scope}[x={(cad.south east)}, y={(cad.north west)}]
%
%
%
%

  \draw [<-,myarrow] (0.2, 0.85) -- (0.3,0.85) node[right,mylabel,shift={(1pt,1pt)}] {camera on mount};
  \draw [<-,myarrow] (0.84,0.56) -- (0.83,0.8) node[left,mylabel,shift={(0.1,0.05)}] {suction cup};
  \draw [<-,myarrow] (0.40, 0.41) -- (0.39, 0.3) node[below,mylabel] {shaft};
  \draw [<-,myarrow] (0.06, 0.32) -- (0.1, 0.10) node[below,anchor=north west,mylabel,shift={(-0.08, 0)}] {robot mount point};
  \draw [<-,myarrow] (0.72,0.2) -- (0.65, 0.05) node[below,anchor=north east,mylabel,shift={(-1pt,0.05)}] {pushing blade};

\end{scope}
\end{tikzpicture}
%

